Reinforcement Learning Based Quantum Circuit Optimization via ZX-Calculus

We propose a novel Reinforcement Learning (RL) method for optimizing quantum circuits using graph-theoretic simplification rules of ZX-diagrams. The agent, trained using the Proximal Policy Optimization (PPO) algorithm, employs Graph Neural Networks to approximate the policy and value functions. We demonstrate the capacity of our approach by comparing it against the best performing ZX-Calculus-based algorithm for the problem in hand. After training on small Clifford+T circuits of 5-qubits and few tenths of gates, the agent consistently improves the state-of-the-art for this type of circuits, for at least up to 80-qubit and 2100 gates, whilst remaining competitive in terms of computational performance. Additionally, we illustrate the versatility of the agent by incorporating additional optimization routines on the workflow during training, improving the two-qubit gate count state-of-the-art on multiple structured quantum circuits for relevant applications of much larger dimension and different gate distributions than the circuits the agent trains on. This conveys the potential of tailoring the reward function to the specific characteristics of each application and hardware backend. Our approach is a valuable tool for the implementation of quantum algorithms in the near-term intermediate-scale range (NISQ).

==> tikz-figures/Xspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (1.75, 0) {$\alpha$};
		\node [style=none] (1) at (3, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=none, rotate=90] (5) at (0.75, -0.25) {...};
		\node [style=none, rotate=90] (6) at (2.75, -0.25) {...};
		\node [style=gray phase dot] (7) at (1.75, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/Zspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (9) at (5.25, 0) {$\alpha$};
		\node [style=none] (10) at (6.5, 0.5) {};
		\node [style=none] (11) at (4, 0.5) {};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (13) at (6.5, -1) {};
		\node [style=none, rotate=90] (14) at (4.25, -0.25) {...};
		\node [style=none, rotate=90] (15) at (6.25, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (12.center) to (9);
		\draw [in=180, out=-39, looseness=0.75] (9) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (9) to (10.center);
		\draw [in=141, out=0, looseness=0.75] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/clifford-pivot-boundary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-5, 1.5) {$j\pi$};
		\node [style=white phase dot] (1) at (-2, 1.5) {$k\pi$};
		\node [style=white phase dot] (2) at (-6, -0.5) {$\alpha_1$};
		\node [style=white phase dot] (3) at (-4, -0.5) {$\alpha_2$};
		\node [style=none] (5) at (0, 0.5) {$=$};
		\node [style=white phase dot] (6) at (2, 1.5) {$j\pi$};
		\node [style=white phase dot] (7) at (1, -0.5) {$\alpha_1$};
		\node [style=white phase dot] (8) at (3, -0.5) {$\alpha_2$};
		\node [style=white dot] (10) at (6, 1.5) {};
		\node [style=white phase dot] (12) at (-2.75, -0.5) {$\gamma_1$};
		\node [style=white phase dot] (13) at (-1, -0.5) {$\gamma_2$};
		\node [style=vertex] (14) at (-0.75, 1.5) {};
		\node [style=white phase dot] (15) at (4, -0.5) {$\gamma_1$};
		\node [style=white phase dot] (16) at (6, -0.5) {$\gamma_2$};
		\node [style=vertex] (17) at (6.75, 1.5) {};
		\node [style=none] (19) at (-2, 2.25) {$\textcolor{red}{u}$};
		\node [style=none] (20) at (0, 2.25) {(\textbf{\textit{id}})};
		\node [style=none] (21) at (-6.5, 1.5) {};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=white phase dot] (23) at (5, 1.5) {$k\pi$};
		\node [style=none] (24) at (2, 2.25) {$\textcolor{red}{\star}$};
		\node [style=none] (25) at (5, 2.25) {$\textcolor{red}{\star}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge] (6) to (8);
		\draw [style=hadamard edge] (1) to (12);
		\draw [style=hadamard edge] (1) to (13);
		\draw [style=simple] (1) to (14);
		\draw [style=hadamard edge] (0) to (21.center);
		\draw [style=hadamard edge] (6) to (22.center);
		\draw [style=hadamard edge] (10) to (17);
		\draw [style=hadamard edge] (6) to (23);
		\draw [style=hadamard edge] (23) to (10);
		\draw [style=hadamard edge] (23) to (15);
		\draw [style=hadamard edge] (23) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/gadget-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-6, 1) {$\sigma$};
		\node [style=white phase dot] (1) at (-6, -1) {$\sigma'$};
		\node [style=white dot] (2) at (-5, 1) {};
		\node [style=white dot] (3) at (-5, -1) {};
		\node [style=white phase dot] (4) at (-3, 1) {$\alpha$};
		\node [style=white phase dot] (5) at (-3, -1) {$\beta$};
		\node [style=none] (6) at (-1.25, 0) {$=$};
		\node [style=white phase dot] (11) at (2.5, 1) {$\alpha$};
		\node [style=white phase dot] (12) at (2.5, -1) {$\beta$};
		\node [style=white phase dot] (13) at (0.25, 0) {$\sigma + \sigma'$};
		\node [style=white dot] (14) at (1.75, 0) {};
		\node [style=none] (26) at (-1.25, 0.75) {(\textbf{\textit{gf}})};
		\node [style=white phase dot] (27) at (-5.75, 2.5) {$\beta$};
		\node [style=white dot] (28) at (-4.5, 2.5) {};
		\node [style=white phase dot] (29) at (-3.5, 2.5) {$\alpha$};
		\node [style=none] (30) at (-1.75, 2.5) {$=$};
		\node [style=none] (31) at (-2.75, 3.25) {};
		\node [style=none] (32) at (-2.75, 1.75) {};
		\node [style=white phase dot] (33) at (-0.25, 2.5) {$\alpha+\beta$};
		\node [style=none] (34) at (1, 1.75) {};
		\node [style=none] (35) at (1, 3.25) {};
		\node [style=none] (36) at (-1.75, 3.25) {(\textbf{\textit{if}})};
		\node [style=none, rotate=90] (39) at (-2.75, 2.5) {...};
		\node [style=none] (41) at (-2.25, 0.5) {};
		\node [style=none] (43) at (-2.25, -0.5) {};
		\node [style=none] (44) at (-2.25, -1.5) {};
		\node [style=none, rotate=90] (45) at (-2.25, -1) {...};
		\node [style=none, rotate=90] (51) at (1, 2.5) {...};
		\node [style=none] (52) at (3.25, 1.5) {};
		\node [style=none] (53) at (3.25, 0.5) {};
		\node [style=none, rotate=90] (54) at (3.25, 1) {...};
		\node [style=none] (55) at (3.25, -0.5) {};
		\node [style=none] (56) at (3.25, -1.5) {};
		\node [style=none, rotate=90] (57) at (3.25, -1) {...};
		\node [style=none, rotate=90] (58) at (-2.25, 1) {...};
		\node [style=none] (59) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (11);
		\draw [style=hadamard edge] (14) to (12);
		\draw [style=hadamard edge] (29) to (31.center);
		\draw [style=hadamard edge] (29) to (32.center);
		\draw [style=hadamard edge] (29) to (28);
		\draw [style=hadamard edge] (28) to (27);
		\draw [style=hadamard edge] (33) to (34.center);
		\draw [style=hadamard edge] (33) to (35.center);
		\draw (11) to (52.center);
		\draw (11) to (53.center);
		\draw (12) to (55.center);
		\draw (12) to (56.center);
		\draw (4) to (41.center);
		\draw (5) to (43.center);
		\draw (5) to (44.center);
		\draw (4) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/lcomp-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-7, 1) {$\ \pm\frac\pi2\ $};
		\node [style=white phase dot] (1) at (-7, -0.25) {$\alpha_1$};
		\node [style=white phase dot] (2) at (-7, 2.25) {$\alpha_4$};
		\node [style=none] (10) at (-3.75, 1) {$=$};
		\node [style=white phase dot] (20) at (-5.25, -0.25) {$\alpha_2$};
		\node [style=white phase dot] (23) at (-5.25, 2.25) {$\ \alpha_{3}\ $};
		\node [style=none] (36) at (-8.25, 1) {$\textcolor{red}{\star}$};
		\node [style=white phase dot] (38) at (-2, -0.25) {$\ \alpha_1\!\mp\!\frac\pi2\ $};
		\node [style=white phase dot] (39) at (-2, 2.25) {$\ \alpha_4\!\mp\!\frac\pi2\ $};
		\node [style=white phase dot] (40) at (1, -0.25) {$\ \alpha_2\!\mp\!\frac\pi2\ $};
		\node [style=white phase dot] (41) at (1, 2.25) {$\ \alpha_3\!\mp\!\frac\pi2\ $};
		\node [style=none] (42) at (-3.75, 1.75) {(\textbf{\textit{lc}})};
		\node [style=none] (43) at (-7.5, 3) {};
		\node [style=none] (44) at (-6.5, 3) {};
		\node [style=none] (45) at (-7, 3) {...};
		\node [style=none] (46) at (-7.5, -1) {};
		\node [style=none] (47) at (-6.5, -1) {};
		\node [style=none] (48) at (-7, -1) {...};
		\node [style=none] (49) at (-5.75, -1) {};
		\node [style=none] (50) at (-4.75, -1) {};
		\node [style=none] (51) at (-5.25, -1) {...};
		\node [style=none] (52) at (-5.75, 3) {};
		\node [style=none] (53) at (-4.75, 3) {};
		\node [style=none] (54) at (-5.25, 3) {...};
		\node [style=none] (55) at (-2.5, 3) {};
		\node [style=none] (56) at (-1.5, 3) {};
		\node [style=none] (57) at (-2, 3) {...};
		\node [style=none] (58) at (0.5, 3) {};
		\node [style=none] (59) at (1.5, 3) {};
		\node [style=none] (60) at (1, 3) {...};
		\node [style=none] (61) at (0.5, -1) {};
		\node [style=none] (62) at (1.5, -1) {};
		\node [style=none] (63) at (1, -1) {...};
		\node [style=none] (64) at (-2.5, -1) {};
		\node [style=none] (65) at (-1.5, -1) {};
		\node [style=none] (66) at (-2, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (39) to (38);
		\draw [style=hadamard edge] (38) to (41);
		\draw [style=hadamard edge] (0) to (23);
		\draw [style=hadamard edge] (0) to (20);
		\draw [style=hadamard edge] (39) to (41);
		\draw [style=hadamard edge] (41) to (40);
		\draw [style=hadamard edge] (40) to (38);
		\draw [style=hadamard edge] (39) to (40);
		\draw (2) to (43.center);
		\draw (2) to (44.center);
		\draw (23) to (52.center);
		\draw (23) to (53.center);
		\draw (1) to (46.center);
		\draw (1) to (47.center);
		\draw (20) to (49.center);
		\draw (20) to (50.center);
		\draw (39) to (55.center);
		\draw (39) to (56.center);
		\draw (41) to (58.center);
		\draw (41) to (59.center);
		\draw (40) to (61.center);
		\draw (40) to (62.center);
		\draw (38) to (64.center);
		\draw (38) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/neighbor-unfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-4, 1) {$\alpha$};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-5, 1.75) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=none, rotate=90] (5) at (-3, 1) {...};
		\node [style=none, rotate=90] (6) at (-5, 1) {...};
		\node [style=none] (7) at (-0.5, 1) {=};
		\node [style=none] (8) at (-2, 1) {$\ \bigg\}\ m$};
		\node [style=none] (9) at (-0.5, 1.75) {(\textbf{\textit{nu}})};
		\node [style=white phase dot] (10) at (1.25, 1) {$\alpha-\beta$};
		\node [style=white phase dot] (11) at (4, 1) {$\beta$};
		\node [style=white dot] (12) at (2.75, 1) {};
		\node [style=none] (13) at (4.75, 1.75) {};
		\node [style=none] (14) at (4.75, 0.25) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none, rotate=90] (17) at (4.75, 1) {...};
		\node [style=none, rotate=90] (18) at (0.25, 1) {...};
		\node [style=none] (19) at (5.75, 1) {$\ \bigg\}\ m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (4.center);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (12) to (11);
		\draw [style=simple] (10) to (15.center);
		\draw [style=simple] (10) to (16.center);
		\draw [style=simple] (11) to (13.center);
		\draw [style=simple] (11) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-7, 1.5) {$j\pi$};
		\node [style=white phase dot] (1) at (-8, 0) {$\alpha_1$};
		\node [style=none] (2) at (-1.75, 1) {$=$};
		\node [style=white phase dot] (3) at (-6.25, 0) {$\alpha_2$};
		\node [style=white phase dot] (4) at (-5.5, 3) {$\beta_1$};
		\node [style=white phase dot] (5) at (-3.25, 0) {$\gamma_1$};
		\node [style=white phase dot] (6) at (-4.75, 0) {$\gamma_2$};
		\node [style=white phase dot] (7) at (-4, 1.5) {$k\pi$};
		\node [style=none] (8) at (-7, 2.25) {$\textcolor{red}{\star}$};
		\node [style=none] (9) at (-4, 2.25) {$\textcolor{red}{u}$};
		\node [style=white phase dot] (10) at (0.25, 1.75) {$\ \alpha_1+k\pi\ $};
		\node [style=white phase dot] (11) at (0.25, -0.25) {$\ \alpha_2+k\pi\ $};
		\node [style=white phase dot] (12) at (2.75, 3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=white phase dot] (13) at (5.25, 1.75) {$\ \gamma_1+j\pi\ $};
		\node [style=white phase dot] (14) at (5.25, -0.25) {$\ \gamma_2+j\pi\ $};
		\node [style=none] (15) at (-1.75, 2.25) {(\textbf{p1})};
		\node [style=white phase dot] (17) at (2.75, -1.5) {$j\pi$};
		\node [style=vertex] (24) at (4, -1.5) {};
		\node [style=vertex] (25) at (-3, 1.5) {};
		\node [style=none] (26) at (-8.5, -0.75) {};
		\node [style=none] (27) at (-7.5, -0.75) {};
		\node [style=none] (28) at (-8, -0.75) {...};
		\node [style=none] (29) at (-6.75, -0.75) {};
		\node [style=none] (30) at (-5.75, -0.75) {};
		\node [style=none] (31) at (-6.25, -0.75) {...};
		\node [style=none] (32) at (-5.25, -0.75) {};
		\node [style=none] (33) at (-4.25, -0.75) {};
		\node [style=none] (34) at (-4.75, -0.75) {...};
		\node [style=none] (35) at (-3.75, -0.75) {};
		\node [style=none] (36) at (-2.75, -0.75) {};
		\node [style=none] (37) at (-3.25, -0.75) {...};
		\node [style=none] (38) at (-6, 3.75) {};
		\node [style=none] (39) at (-5, 3.75) {};
		\node [style=none] (40) at (-5.5, 3.75) {...};
		\node [style=none] (41) at (-0.25, -1) {};
		\node [style=none] (42) at (0.75, -1) {};
		\node [style=none] (43) at (0.25, -1) {...};
		\node [style=none] (44) at (-0.25, 2.5) {};
		\node [style=none] (45) at (0.75, 2.5) {};
		\node [style=none] (46) at (0.25, 2.5) {...};
		\node [style=none] (47) at (4.75, 1) {};
		\node [style=none] (48) at (5.75, 1) {};
		\node [style=none] (49) at (5.25, 1) {...};
		\node [style=none] (50) at (4.75, -1) {};
		\node [style=none] (51) at (5.75, -1) {};
		\node [style=none] (52) at (5.25, -1) {...};
		\node [style=none] (53) at (2.25, 4) {};
		\node [style=none] (54) at (3.25, 4) {};
		\node [style=none] (55) at (2.75, 4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (7);
		\draw [style=hadamard edge, in=225, out=45] (0) to (4);
		\draw [style=hadamard edge] (7) to (4);
		\draw [style=hadamard edge] (7) to (5);
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (10) to (13);
		\draw [style=hadamard edge] (10) to (14);
		\draw [style=hadamard edge] (13) to (11);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (11) to (14);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (17) to (10);
		\draw [style=hadamard edge] (17) to (11);
		\draw [style=hadamard edge] (17) to (12);
		\draw (7) to (25);
		\draw [style=hadamard edge] (24) to (17);
		\draw (4) to (38.center);
		\draw (4) to (39.center);
		\draw (1) to (26.center);
		\draw (1) to (27.center);
		\draw (3) to (29.center);
		\draw (3) to (30.center);
		\draw (6) to (32.center);
		\draw (6) to (33.center);
		\draw (5) to (35.center);
		\draw (5) to (36.center);
		\draw (12) to (53.center);
		\draw (12) to (54.center);
		\draw (10) to (44.center);
		\draw (10) to (45.center);
		\draw (11) to (41.center);
		\draw (11) to (42.center);
		\draw (13) to (47.center);
		\draw (13) to (48.center);
		\draw (14) to (50.center);
		\draw (14) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/p3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (1.75, 1.75) {$j\pi$};
		\node [style=white phase dot] (1) at (0.5, 1.75) {$\alpha_1$};
		\node [style=none] (2) at (6.75, 1) {$=$};
		\node [style=white phase dot] (3) at (1.75, 0.25) {$\alpha_2$};
		\node [style=white phase dot] (4) at (3.25, 3.25) {$\beta_1$};
		\node [style=white phase dot] (5) at (5.5, 0.25) {$\gamma_1$};
		\node [style=white phase dot] (6) at (4, 0.25) {$\gamma_2$};
		\node [style=white phase dot] (7) at (4.75, 1.75) {$\sigma$};
		\node [style=none] (8) at (1.75, 2.5) {$\textcolor{red}{\star}$};
		\node [style=none] (9) at (4.75, 2.5) {$\textcolor{red}{\star}$};
		\node [style=white phase dot] (10) at (8.25, 1.75) {$\ \alpha_1$};
		\node [style=white phase dot] (11) at (8.25, 0) {$\ \alpha_2 $};
		\node [style=white phase dot] (12) at (10.5, 4) {$\ \beta_1+(j+1)\pi\ $};
		\node [style=white phase dot] (13) at (13.5, 1.75) {$\ \gamma_1+j\pi\ $};
		\node [style=white phase dot] (14) at (13.5, 0) {$\ \gamma_2+j\pi\ $};
		\node [style=white phase dot] (15) at (13.5, -1.25) {$(-1)^j \sigma$};
		\node [style=white dot] (16) at (11, -1.25) {};
		\node [style=none] (17) at (6.75, 3) {\textbf{(p3)}};
		\node [style=white phase dot] (19) at (13.5, 3) {$j\pi$};
		\node [style=vertex] (23) at (14.5, 3) {};
		\node [style=vertex] (24) at (5.75, 1.75) {};
		\node [style=none] (25) at (-0.25, 2.25) {};
		\node [style=none] (26) at (-0.25, 1.25) {};
		\node [style=none, rotate=90] (27) at (-0.25, 1.75) {...};
		\node [style=none] (28) at (7.5, 2.25) {};
		\node [style=none] (29) at (7.5, 1.25) {};
		\node [style=none, rotate=90] (30) at (7.5, 1.75) {...};
		\node [style=none] (31) at (7.5, 0.5) {};
		\node [style=none] (32) at (7.5, -0.5) {};
		\node [style=none, rotate=90] (33) at (7.5, 0) {...};
		\node [style=none] (34) at (15, 2.25) {};
		\node [style=none] (35) at (15, 1.25) {};
		\node [style=none, rotate=90] (36) at (15, 1.75) {...};
		\node [style=none] (37) at (15, 0.5) {};
		\node [style=none] (38) at (15, -0.5) {};
		\node [style=none, rotate=90] (39) at (15, 0) {...};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=none] (41) at (2.25, -0.5) {};
		\node [style=none] (42) at (1.75, -0.5) {...};
		\node [style=none] (43) at (3.5, -0.5) {};
		\node [style=none] (44) at (4.5, -0.5) {};
		\node [style=none] (45) at (4, -0.5) {...};
		\node [style=none] (46) at (5, -0.5) {};
		\node [style=none] (47) at (6, -0.5) {};
		\node [style=none] (48) at (5.5, -0.5) {...};
		\node [style=none] (49) at (2.75, 4) {};
		\node [style=none] (50) at (3.75, 4) {};
		\node [style=none] (51) at (3.25, 4) {...};
		\node [style=none] (52) at (10, 4.75) {};
		\node [style=none] (53) at (11, 4.75) {};
		\node [style=none] (54) at (10.5, 4.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (7);
		\draw [style=hadamard edge, in=225, out=45] (0) to (4);
		\draw [style=hadamard edge] (7) to (4);
		\draw [style=hadamard edge] (7) to (5);
		\draw [style=hadamard edge] (7) to (6);
		\draw [style=hadamard edge] (10) to (13);
		\draw [style=hadamard edge] (10) to (14);
		\draw [style=hadamard edge] (13) to (11);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (11) to (12);
		\draw [style=hadamard edge] (14) to (12);
		\draw [style=hadamard edge] (11) to (14);
		\draw [style=hadamard edge, bend right=15] (12) to (16);
		\draw [style=hadamard edge, bend right=15] (10) to (16);
		\draw [style=hadamard edge, bend right=15] (11) to (16);
		\draw [style=hadamard edge] (16) to (15);
		\draw [style=hadamard edge] (19) to (10);
		\draw [style=hadamard edge] (19) to (11);
		\draw [style=hadamard edge] (19) to (12);
		\draw [style=simple] (7) to (24);
		\draw [style=simple] (19) to (23);
		\draw (1) to (25.center);
		\draw (1) to (26.center);
		\draw (28.center) to (10);
		\draw (10) to (29.center);
		\draw (11) to (31.center);
		\draw (11) to (32.center);
		\draw (13) to (34.center);
		\draw (13) to (35.center);
		\draw (14) to (37.center);
		\draw (14) to (38.center);
		\draw (4) to (49.center);
		\draw (4) to (50.center);
		\draw (3) to (40.center);
		\draw (3) to (41.center);
		\draw (6) to (43.center);
		\draw (6) to (44.center);
		\draw (46.center) to (5);
		\draw (5) to (47.center);
		\draw (12) to (52.center);
		\draw (12) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1.25, 0) {$\alpha$};
		\node [style=white dot] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none, rotate=90] (4) at (0.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=simple] (1) to (2.center);
		\draw [style=simple] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/pivot-boundary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-8, 2) {$k\pi$};
		\node [style=white phase dot] (1) at (-5, 2) {$\sigma$};
		\node [style=white phase dot] (2) at (-9, 0) {$\alpha_1$};
		\node [style=white phase dot] (3) at (-7, 0) {$\alpha_2$};
		\node [style=none] (8) at (-5, 2.75) {$\textcolor{red}{u}$};
		\node [style=none] (9) at (-2, 1) {$=$};
		\node [style=white phase dot] (10) at (0, 2) {$k\pi$};
		\node [style=white phase dot] (11) at (-1, 0) {$\alpha_1$};
		\node [style=white phase dot] (12) at (1, 0) {$\alpha_2$};
		\node [style=white dot] (13) at (3.25, 2) {};
		\node [style=white dot] (14) at (4.25, 2) {};
		\node [style=white phase dot] (15) at (5.5, 2) {$\sigma$};
		\node [style=white phase dot] (16) at (-5.75, 0) {$\gamma_1$};
		\node [style=white phase dot] (17) at (-4, 0) {$\gamma_2$};
		\node [style=vertex] (18) at (-3, 2) {};
		\node [style=white phase dot] (19) at (2.5, 0) {$\gamma_1$};
		\node [style=white phase dot] (20) at (4.25, 0) {$\gamma_2$};
		\node [style=vertex] (21) at (6.5, 2) {};
		\node [style=none] (22) at (0, 2.75) {$\textcolor{red}{\star}$};
		\node [style=none] (23) at (3.25, 2.75) {$\textcolor{red}{\star}$};
		\node [style=none] (24) at (-2, 2.75) {\textbf{\textit{(f, id)}}};
		\node [style=none] (25) at (-9.75, 2) {};
		\node [style=none] (26) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (10) to (11);
		\draw [style=hadamard edge] (10) to (12);
		\draw [style=hadamard edge] (10) to (13);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (1) to (16);
		\draw [style=hadamard edge, in=120, out=-60] (1) to (17);
		\draw [style=simple] (1) to (18);
		\draw [style=hadamard edge] (13) to (19);
		\draw [style=hadamard edge] (13) to (20);
		\draw [style=hadamard edge] (14) to (15);
		\draw [style=simple] (15) to (21);
		\draw [style=hadamard edge] (0) to (25.center);
		\draw [style=hadamard edge] (10) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/pivot-simp-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-7.75, 1.75) {$j\pi$};
		\node [style=white phase dot] (1) at (-9.25, 1.75) {$\alpha_1$};
		\node [style=none] (2) at (-2, 1.25) {$=$};
		\node [style=white phase dot] (3) at (-7.75, 0) {$\alpha_2$};
		\node [style=white phase dot] (5) at (-6.25, 3.25) {$\beta_1$};
		\node [style=white phase dot] (6) at (-3.25, 1.75) {$\gamma_1$};
		\node [style=white phase dot] (7) at (-4.75, 0) {$\gamma_2$};
		\node [style=white phase dot] (8) at (-4.75, 1.75) {$\sigma$};
		\node [style=none] (57) at (-7.75, 2.5) {$\textcolor{red}{\star}$};
		\node [style=none] (58) at (-4.75, 2.5) {$\textcolor{red}{\star}$};
		\node [style=white phase dot] (60) at (-0.25, 1.75) {$\ \alpha_1$};
		\node [style=white phase dot] (61) at (-0.25, -0.25) {$\ \alpha_2 $};
		\node [style=white phase dot] (62) at (2.25, 3.25) {$\ \beta_1+(j+1)\pi\ $};
		\node [style=white phase dot] (63) at (4.75, 1.75) {$\ \gamma_1+j\pi\ $};
		\node [style=white phase dot] (64) at (4.75, -0.25) {$\ \gamma_2+j\pi\ $};
		\node [style=white phase dot] (65) at (4.75, -1.5) {$(-1)^j \sigma$};
		\node [style=white dot] (66) at (2.25, -1.5) {};
		\node [style=none] (67) at (-2, 3) {\textbf{\textit{(p2)}}};
		\node [style=none] (70) at (-8.25, -0.75) {};
		\node [style=none] (71) at (-7.25, -0.75) {};
		\node [style=none] (72) at (-7.75, -0.75) {...};
		\node [style=none] (73) at (-5.25, -0.75) {};
		\node [style=none] (74) at (-4.25, -0.75) {};
		\node [style=none] (75) at (-4.75, -0.75) {...};
		\node [style=none] (76) at (-6.75, 4) {};
		\node [style=none] (77) at (-5.75, 4) {};
		\node [style=none] (78) at (-6.25, 4) {...};
		\node [style=none] (82) at (1.75, 4) {};
		\node [style=none] (83) at (2.75, 4) {};
		\node [style=none] (84) at (2.25, 4) {...};
		\node [style=none] (85) at (-9.75, 1) {};
		\node [style=none] (86) at (-8.75, 1) {};
		\node [style=none] (87) at (-9.25, 1) {...};
		\node [style=none] (88) at (-3.75, 1) {};
		\node [style=none] (89) at (-2.75, 1) {};
		\node [style=none] (90) at (-3.25, 1) {...};
		\node [style=none] (91) at (6.25, 2.5) {};
		\node [style=none] (92) at (6.25, 1) {};
		\node [style=none, rotate=90] (93) at (6.25, 1.75) {...};
		\node [style=none] (94) at (6.25, 0.5) {};
		\node [style=none] (95) at (6.25, -1) {};
		\node [style=none, rotate=90] (96) at (6.25, -0.25) {...};
		\node [style=none] (97) at (-1, 2.25) {};
		\node [style=none] (98) at (-1, 1.25) {};
		\node [style=none, rotate=90] (99) at (-1, 1.75) {...};
		\node [style=none] (100) at (-1, 0.25) {};
		\node [style=none] (101) at (-1, -0.75) {};
		\node [style=none, rotate=90] (102) at (-1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge, in=225, out=45] (0) to (5);
		\draw [style=hadamard edge] (8) to (5);
		\draw [style=hadamard edge] (8) to (6);
		\draw [style=hadamard edge] (8) to (7);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (60) to (64);
		\draw [style=hadamard edge] (63) to (61);
		\draw [style=hadamard edge] (60) to (62);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (61) to (62);
		\draw [style=hadamard edge] (64) to (62);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge, bend right=15] (62) to (66);
		\draw [style=hadamard edge, bend right=15] (60) to (66);
		\draw [style=hadamard edge, bend right=15] (61) to (66);
		\draw [style=hadamard edge] (66) to (65);
		\draw (5) to (76.center);
		\draw (5) to (77.center);
		\draw (3) to (70.center);
		\draw (3) to (71.center);
		\draw (7) to (73.center);
		\draw (7) to (74.center);
		\draw (62) to (82.center);
		\draw (62) to (83.center);
		\draw (1) to (85.center);
		\draw (1) to (86.center);
		\draw (6) to (88.center);
		\draw (6) to (89.center);
		\draw (60) to (97.center);
		\draw (60) to (98.center);
		\draw (61) to (100.center);
		\draw (61) to (101.center);
		\draw (63) to (91.center);
		\draw (63) to (92.center);
		\draw (64) to (94.center);
		\draw (64) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/pivot-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-6.75, 1.75) {$j\pi$};
		\node [style=white phase dot] (1) at (-7.75, 0.25) {$\alpha_1$};
		\node [style=none] (2) at (-2.25, 1) {$=$};
		\node [style=white phase dot] (3) at (-6, 0.25) {$\alpha_2$};
		\node [style=white phase dot] (5) at (-5.25, 3.25) {$\beta_1$};
		\node [style=white phase dot] (6) at (-3, 0.25) {$\gamma_1$};
		\node [style=white phase dot] (7) at (-4.5, 0.25) {$\gamma_2$};
		\node [style=white phase dot] (8) at (-3.75, 1.75) {$k\pi$};
		\node [style=none] (57) at (-6.75, 2.5) {$\textcolor{red}{\star}$};
		\node [style=none] (58) at (-3.75, 2.5) {$\textcolor{red}{\star}$};
		\node [style=white phase dot] (60) at (0, 1.5) {$\ \alpha_1+k\pi\ $};
		\node [style=white phase dot] (61) at (0, -0.25) {$\ \alpha_2+k\pi\ $};
		\node [style=white phase dot] (62) at (2.25, 3.25) {$\ \beta_1+(j+k+1)\pi\ $};
		\node [style=white phase dot] (63) at (4.5, 1.5) {$\ \gamma_1+j\pi\ $};
		\node [style=white phase dot] (64) at (4.5, -0.25) {$\ \gamma_2+j\pi\ $};
		\node [style=none] (65) at (-2.25, 2) {(\textbf{\textit{p}})};
		\node [style=none] (66) at (-8.25, -0.5) {};
		\node [style=none] (67) at (-7.25, -0.5) {};
		\node [style=none] (68) at (-6.5, -0.5) {};
		\node [style=none] (69) at (-5.5, -0.5) {};
		\node [style=none] (70) at (-5, -0.5) {};
		\node [style=none] (71) at (-4, -0.5) {};
		\node [style=none] (72) at (-3.5, -0.5) {};
		\node [style=none] (73) at (-2.5, -0.5) {};
		\node [style=none] (75) at (-6, -0.5) {...};
		\node [style=none] (76) at (-7.75, -0.5) {...};
		\node [style=none] (77) at (-4.5, -0.5) {...};
		\node [style=none] (78) at (-3, -0.5) {...};
		\node [style=none] (79) at (-5.75, 4) {};
		\node [style=none] (80) at (-4.75, 4) {};
		\node [style=none] (81) at (-5.25, 4) {...};
		\node [style=none] (82) at (1.75, 4) {};
		\node [style=none] (83) at (2.75, 4) {};
		\node [style=none] (84) at (2.25, 4) {...};
		\node [style=none] (85) at (-0.5, -1) {};
		\node [style=none] (86) at (0.5, -1) {};
		\node [style=none] (87) at (0, -1) {...};
		\node [style=none] (88) at (4, -1) {};
		\node [style=none] (89) at (5, -1) {};
		\node [style=none] (90) at (4.5, -1) {...};
		\node [style=none] (92) at (0, 2.25) {...};
		\node [style=none] (93) at (-0.5, 2.25) {};
		\node [style=none] (94) at (0.5, 2.25) {};
		\node [style=none] (95) at (4, 0.75) {};
		\node [style=none] (96) at (5, 0.75) {};
		\node [style=none] (97) at (4.5, 0.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (8);
		\draw [style=hadamard edge, in=225, out=45] (0) to (5);
		\draw [style=hadamard edge] (8) to (5);
		\draw [style=hadamard edge] (8) to (6);
		\draw [style=hadamard edge] (8) to (7);
		\draw [style=hadamard edge] (60) to (63);
		\draw [style=hadamard edge] (60) to (64);
		\draw [style=hadamard edge] (63) to (61);
		\draw [style=hadamard edge] (60) to (62);
		\draw [style=hadamard edge] (62) to (63);
		\draw [style=hadamard edge] (61) to (64);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (60) to (61);
		\draw [style=hadamard edge] (7) to (5);
		\draw [style=hadamard edge] (3) to (5);
		\draw (1) to (66.center);
		\draw (1) to (67.center);
		\draw (3) to (68.center);
		\draw (3) to (69.center);
		\draw (7) to (70.center);
		\draw (7) to (71.center);
		\draw (6) to (72.center);
		\draw (6) to (73.center);
		\draw (5) to (79.center);
		\draw (5) to (80.center);
		\draw (62) to (82.center);
		\draw (62) to (83.center);
		\draw (61) to (85.center);
		\draw (61) to (86.center);
		\draw (64) to (88.center);
		\draw (64) to (89.center);
		\draw (60) to (93.center);
		\draw (60) to (94.center);
		\draw (63) to (95.center);
		\draw (63) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz-figures/zx-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (7.5, 0.125) {$\beta$};
		\node [style=none] (1) at (8.5, 0.375) {};
		\node [style=none] (2) at (6, -0.125) {};
		\node [style=none] (3) at (6.75, -0.875) {};
		\node [style=none] (4) at (8.5, -0.875) {};
		\node [style=none, rotate=90] (5) at (6.5, -0.5) {...};
		\node [style=none, rotate=90] (6) at (8.25, -0.25) {...};
		\node [style=white phase dot] (7) at (6, 1.625) {$\alpha$};
		\node [style=none] (8) at (7.5, 2.625) {};
		\node [style=none] (9) at (5, 2.375) {};
		\node [style=none] (10) at (7.5, 1.375) {};
		\node [style=none, rotate=90] (11) at (7.5, 2) {...};
		\node [style=none] (12) at (5, 1.125) {};
		\node [style=none, rotate=90] (13) at (5.25, 1.75) {...};
		\node [style=none] (18) at (9.5, 1) {$=$};
		\node [style=none, rotate=90] (19) at (6.9, 0.8) {...};
		\node [style=none] (20) at (10.5, 1.5) {};
		\node [style=none, rotate=90] (21) at (11, 0.75) {...};
		\node [style=none] (22) at (14, 0) {};
		\node [style=none, rotate=90] (23) at (13.75, 0.75) {...};
		\node [style=white phase dot] (24) at (12.25, 0.75) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (25) at (14, 1.5) {};
		\node [style=none] (26) at (10.5, 0) {};
		\node [style=white phase dot] (28) at (2.5, -3.75) {$\ -\alpha\ $};
		\node [style=none] (29) at (4.75, -3.125) {};
		\node [style=none] (30) at (0.25, -3.75) {$=$};
		\node [style=none] (31) at (1.25, -3.75) {};
		\node [style=none] (32) at (4.75, -4.625) {};
		\node [style=gray phase dot] (33) at (4, -4.625) {$\pi$};
		\node [style=gray phase dot] (34) at (-3, -3.75) {$\pi$};
		\node [style=none] (35) at (-0.5, -3.125) {};
		\node [style=white phase dot] (36) at (-2, -3.75) {$\alpha$};
		\node [style=none] (39) at (-3.75, -3.75) {};
		\node [style=none] (40) at (-0.5, -4.375) {};
		\node [style=gray phase dot] (41) at (4, -3.125) {$\pi$};
		\node [style=gray dot] (43) at (-6.5, -2.875) {};
		\node [style=none, rotate=90] (44) at (-5.75, -3.75) {...};
		\node [style=white phase dot] (45) at (-10.25, -3.75) {$\alpha$};
		\node [style=none] (46) at (-9, -4.625) {};
		\node [style=none] (47) at (-8, -3.75) {$=$};
		\node [style=none] (48) at (-5.5, -4.625) {};
		\node [style=none] (49) at (-5.5, -2.875) {};
		\node [style=none, rotate=90] (50) at (-9.25, -3.75) {...};
		\node [style=gray dot] (51) at (-6.5, -4.625) {};
		\node [style=none] (53) at (-9, -2.875) {};
		\node [style=gray dot] (54) at (-11.25, -3.75) {};
		\node [style=hadamard] (55) at (-11, 1.25) {};
		\node [style=none, rotate=90] (56) at (-11, 0.5) {...};
		\node [style=none] (57) at (-7.75, 0.5) {$=$};
		\node [style=hadamard] (58) at (-11, -0.25) {};
		\node [style=none] (59) at (-11.5, 1.25) {};
		\node [style=none] (60) at (-6.75, -0.25) {};
		\node [style=none] (61) at (-11.5, -0.25) {};
		\node [style=none, rotate=90] (62) at (-6.5, 0.5) {...};
		\node [style=none] (63) at (-6.75, 1.25) {};
		\node [style=white dot] (65) at (-1.5, 0.75) {};
		\node [style=none] (66) at (-1.5, 1.5) {};
		\node [style=none] (67) at (-1.5, 0) {};
		\node [style=none] (68) at (3, 1.5) {};
		\node [style=none] (69) at (3, 0) {};
		\node [style=none] (71) at (-0.75, 0.75) {$=$};
		\node [style=none] (72) at (0.5, -1.5) {$=$};
		\node [style=none] (74) at (2.5, -1.5) {};
		\node [style=none] (75) at (-0.5, -1.5) {};
		\node [style=none] (76) at (-2, -1.5) {};
		\node [style=none] (77) at (1.5, -1.5) {};
		\node [style=hadamard] (78) at (-1.5, -1.5) {};
		\node [style=hadamard] (79) at (-1, -1.5) {};
		\node [style=gray dot] (81) at (12.5, -4.5) {};
		\node [style=none] (82) at (13.25, -3) {};
		\node [style=gray dot] (83) at (6.75, -3.75) {};
		\node [style=white dot] (84) at (8, -3.75) {};
		\node [style=none] (85) at (10.25, -4.5) {};
		\node [style=none] (86) at (6, -3) {};
		\node [style=none] (87) at (10.25, -3) {};
		\node [style=white dot] (88) at (11, -3) {};
		\node [style=none] (89) at (8.75, -3) {};
		\node [style=none] (90) at (9.5, -3.75) {$=$};
		\node [style=none] (91) at (6, -4.5) {};
		\node [style=gray dot] (92) at (12.5, -3) {};
		\node [style=none] (93) at (13.25, -4.5) {};
		\node [style=white dot] (94) at (11, -4.5) {};
		\node [style=none] (95) at (8.75, -4.5) {};
		\node [style=hadamard] (96) at (-9, 1.25) {};
		\node [style=none, rotate=90] (97) at (-9, 0.5) {...};
		\node [style=hadamard] (98) at (-9, -0.25) {};
		\node [style=white phase dot] (99) at (-10, 0.5) {$\alpha$};
		\node [style=none] (100) at (-8.5, 1.25) {};
		\node [style=none] (101) at (-8.5, -0.25) {};
		\node [style=gray phase dot] (102) at (-5.5, 0.5) {$\alpha$};
		\node [style=none] (103) at (-4.25, -0.25) {};
		\node [style=none, rotate=90] (104) at (-4.5, 0.5) {...};
		\node [style=none] (105) at (-4.25, 1.25) {};
		\node [style=none] (106) at (0.25, 1.5) {};
		\node [style=none] (107) at (0.25, 0) {};
		\node [style=none] (109) at (1, 0.75) {$=$};
		\node [style=white dot] (110) at (0.25, 0.75) {};
		\node [style=none] (112) at (1.75, 1.5) {};
		\node [style=none] (113) at (1.75, 0) {};
		\node [style=gray dot] (114) at (1.75, 0.75) {};
		\node [style=none] (115) at (2.5, 0.75) {$=$};
		\node [style=none] (116) at (9.5, 2) {$(\hspace{0.5mm} \textit{\textbf{f}} \hspace{0.5mm})$};
		\node [style=none] (123) at (-7.75, 2) {$(\hspace{0.5mm} \textit{\textbf{h}} \hspace{0.5mm})$};
		\node [style=none] (124) at (0.25, 2) {$(\hspace{0.5mm} \textit{\textbf{id}} \hspace{0.5mm})$};
		\node [style=none] (125) at (0.5, -0.75) {$(\hspace{0.5mm} \textit{\textbf{hh}} \hspace{0.5mm})$};
		\node [style=none] (127) at (-8, -2.5) {$(\hspace{0.5mm} \textit{\textbf{c}} \hspace{0.5mm})$};
		\node [style=none] (128) at (0.5, -2.5) {$(\hspace{0.5mm} \textit{\textbf{pi}} \hspace{0.5mm})$};
		\node [style=none] (129) at (9.5, -2.5) {$(\hspace{0.5mm} \textit{\textbf{b}} \hspace{0.5mm})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=60, looseness=0.75] (3.center) to (0);
		\draw [in=-180, out=-39] (0) to (4.center);
		\draw [in=135, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=180, out=15] (2.center) to (0);
		\draw [in=-141, out=15, looseness=0.50] (12.center) to (7);
		\draw [in=150, out=0, looseness=0.75] (7) to (10.center);
		\draw [in=180, out=39] (7) to (8.center);
		\draw [in=141, out=-30] (9.center) to (7);
		\draw [bend left=45] (7) to (0);
		\draw [in=-120, out=0] (26.center) to (24);
		\draw [in=180, out=-60] (24) to (22.center);
		\draw [in=180, out=60] (24) to (25.center);
		\draw [in=120, out=0] (20.center) to (24);
		\draw [in=180, out=-75, looseness=1.25] (36) to (40.center);
		\draw [in=180, out=75, looseness=1.25] (36) to (35.center);
		\draw [in=180, out=0, looseness=0.50] (34) to (36);
		\draw (39.center) to (34);
		\draw [in=-75, out=180, looseness=1.25] (33) to (28);
		\draw [in=0, out=180, looseness=0.75] (28) to (31.center);
		\draw [in=60, out=180, looseness=1.25] (41) to (28);
		\draw (29.center) to (41);
		\draw (32.center) to (33);
		\draw [in=180, out=-75, looseness=1.50] (45) to (46.center);
		\draw [in=180, out=75, looseness=1.50] (45) to (53.center);
		\draw [in=180, out=0, looseness=0.50] (54) to (45);
		\draw (49.center) to (43);
		\draw (48.center) to (51);
		\draw (59.center) to (55);
		\draw (61.center) to (58);
		\draw (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (76.center) to (75.center);
		\draw (77.center) to (74.center);
		\draw (94) to (92);
		\draw (81) to (88);
		\draw (88) to (92);
		\draw (94) to (81);
		\draw (93.center) to (81);
		\draw (85.center) to (94);
		\draw (88) to (87.center);
		\draw (92) to (82.center);
		\draw [bend right=45, looseness=1.50] (91.center) to (83);
		\draw [bend right=45, looseness=1.50] (83) to (86.center);
		\draw (83) to (84);
		\draw [bend right=45, looseness=1.75] (84) to (95.center);
		\draw [bend left=45, looseness=1.75] (84) to (89.center);
		\draw [in=-60, out=180, looseness=0.75] (98) to (99);
		\draw [in=75, out=180, looseness=0.75] (96) to (99);
		\draw (100.center) to (96);
		\draw (101.center) to (98);
		\draw [in=-120, out=0, looseness=0.75] (58) to (99);
		\draw [in=105, out=0, looseness=0.75] (55) to (99);
		\draw [in=180, out=-60, looseness=0.75] (102) to (103.center);
		\draw [in=180, out=75, looseness=0.75] (102) to (105.center);
		\draw [in=0, out=-120, looseness=0.75] (102) to (60.center);
		\draw [in=0, out=105, looseness=0.75] (102) to (63.center);
		\draw [in=180, out=-90] (7) to (0);
		\draw [style=hadamard edge] (107.center) to (106.center);
		\draw (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}

